Spot the Difference: Accuracy of Numerical Simulations via the Human Visual System

Comparative evaluation lies at the heart of science, and determining the accuracy of a computational method is crucial for evaluating its potential as well as for guiding future efforts. However, metrics that are typically used have inherent shortcomings when faced with the under-resolved solutions of real-world simulation problems. We show how to leverage crowd-sourced user studies in order to address the fundamental problems of widely used classical evaluation metrics. We demonstrate that such user studies, which inherently rely on the human visual system, yield a very robust metric and consistent answers for complex phenomena without any requirements for proficiency regarding the physics at hand. This holds even for cases away from convergence where traditional metrics often end up inconclusive results. More specifically, we evaluate results of different essentially non-oscillatory (ENO) schemes in different fluid flow settings. Our methodology represents a novel and practical approach for scientific evaluations that can give answers for previously unsolved problems.

==> figs/quadtree.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quadtree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{569.67755115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.06443474)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{quadtree.pdf}}%
    \put(0.29549256,0.04061505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{quadtree.pdf}}%
    \put(0.57950487,0.04767637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_2$}}}%
    \put(0.72432366,0.04767637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_1$}}}%
    \put(0.66507962,0.014763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_4$}}}%
    \put(0.52026083,0.014763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{quadtree.pdf}}%
    \put(0.87835811,0.05425903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{32}$}}}%
    \put(0.95735016,0.05425903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{31}$}}}%
    \put(0.83886208,0.0029142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{33}$}}}%
    \put(0.91785414,0.0029142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I_{34}$}}}%
  \end{picture}%
\endgroup%


==> figs/study.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'study.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.20000279bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75055026)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{study.pdf}}%
    \put(0.28128723,0.16101889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small{A}}}}}%
    \put(0.71874138,0.16101889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small{B}}}}}%
    \put(0.10335654,0.06713131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{A}}}}}%
    \put(0.10335654,0.03044752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{B}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{study.pdf}}%
    \put(0.05199924,0.11115185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{01/30: Which one is closer to the reference image?}}}}}%
    \put(0.82627073,0.59426729){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small{Reference}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{study.pdf}}%
  \end{picture}%
\endgroup%

